Semantic-Assisted Joint Channel Estimation and Symbol Detection for MU-MIMO Systems

This paper presents a semantic-assisted joint channel estimation and symbol detection (Sem-JCED) receiver framework for text transmission in multi-user multiple-input multiple-output (MU-MIMO) systems. Sem-JCED integrates a linear minimum mean-square error (LMMSE) channel estimator, an expectation propagation (EP) symbol detector, and a semantic corrector based on ByT5, a byte-level language model. At each outer iteration, LMMSE estimates the channel from known pilots and data symbol feedback, and EP detects the data symbols. ByT5 then maps the data symbol probabilities to byte probabilities, which provide soft symbol statistics and semantic priors for feedback to LMMSE and EP, respectively, in the next iteration. Simulation results show that Sem-JCED requires about 7~dB lower signal-to-noise ratio (SNR) than conventional JCED to reach a bit error rate (BER) of $1\times10^{-2}$ with four users and four receive antennas, and outperforms maximum-likelihood detection with perfect channel knowledge over the simulated SNR range.

==> figures/tikz/fig_byt5.tex <==
% Fig.: ByT5 semantic corrector for one sequence (single column).
% The probabilities are illustrative, not simulation results.
\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[length=3pt,width=2.4pt]},
  every path/.style={line width=0.45pt},
  byte/.style={draw=black!60, minimum width=0.38cm, minimum height=0.38cm,
    inner sep=0pt, text height=1.6ex, text depth=0.3ex},
  err/.style={byte, draw=cConv!85!black, text=cConv!85!black, line width=0.7pt},
  mod/.style={draw, rounded corners=1.5pt, minimum width=4.78cm,
    minimum height=0.44cm, align=center, inner sep=1pt},
  lab/.style={inner sep=1.5pt},
]
% detected bytes of one sequence, with an error at position j
\foreach \c [count=\i] in {T,h,e,\textvisiblespace,c,h,q,n,n,e,l} {
  \ifnum\i=7 \node[err] (b\i) at ({0.44*(\i-1)},0) {\c};
  \else \node[byte] (b\i) at ({0.44*(\i-1)},0) {\c}; \fi}
\node[lab, anchor=south west] at (b1.north west) {Detected bytes $\hat{\mathbf u}_k^{(\ell)}$};
\node[lab, anchor=south, text=cConv!85!black] at (b7.north) {$j$};

% encoder and classification head
\node[mod, fill=cSem!10, draw=cSem!70!black] (enc) at (2.2,-0.68)
  {ByT5-Small encoder $f_{\boldsymbol\theta^{\rm enc}}$};
\node[mod, fill=black!5] (cls) at (2.2,-1.3)
  {Classification head $f_{\boldsymbol\theta^{\rm cls}}$ and softmax};
\foreach \i in {1,...,11} \draw[->] (b\i.south) -- (b\i.south |- enc.north);
\draw[->] (enc) -- (cls);

% byte probabilities at position j
\node[draw=black!45, rounded corners=1.5pt, minimum width=2.95cm,
  minimum height=1.9cm, anchor=south west] (pb) at (4.86,-1.52) {};
\node[lab, anchor=north west] at (pb.north west) {$q_{k,j}^{\rm b,(\ell)}(u)$ at position $j$};
\foreach \ch/\p/\r/\col in {a/0.93/0/cSem, q/0.04/1/cConv!85!black, e/0.01/2/black!60, o/0.01/3/black!60} {
  \node[anchor=base east, inner sep=0pt, text=\col] at (5.2,{-0.3-0.25*\r}) {\ch};
  \fill[\col] (5.27,{-0.3-0.25*\r}) rectangle ++({1.9*\p+0.02},0.16);
  \node[anchor=base west, inner sep=0pt, font=\tiny] at ({5.33+1.9*\p},{-0.3-0.25*\r}) {\p};
}
\node[inner sep=0pt] at (5.12,-1.24) {$\vdots$};
\draw[->] (cls.east) -- (cls.east -| pb.west);
\end{tikzpicture}%


==> figures/tikz/fig_convergence.tex <==
% Fig.: convergence versus the outer iteration, K = Nr = 4, SNR = 12 dB.
\def\convdata{figures/data/convergence_4x4_12dB.dat}
% Spacing: \vspace after the legend and between rows, \hspace between panels.
\resultlegend\par\vspace{2pt}
\subfloat[NMSE]{%
\begin{tikzpicture}
\begin{axis}[resultaxis, ymode=log,
  xlabel={Outer iteration $\ell$}, ylabel={NMSE},
  xmin=0, xmax=20, xtick={0,10,20},
  ymin=6e-4, ymax=1.3e-2]
\addplot[sLMMSE, mark repeat=5] table[x=iter, y=nmseLMMSE]{\convdata};
\addplot[sConv, mark repeat=3] table[x=iter, y=nmseConv]{\convdata};
\addplot[sSem, mark repeat=3] table[x=iter, y=nmseSem]{\convdata};
\addplot[sGenie, mark repeat=5] table[x=iter, y=nmseGenie]{\convdata};
\end{axis}
\end{tikzpicture}}\hspace{2pt}%
\subfloat[BER]{%
\begin{tikzpicture}
\begin{axis}[resultaxis, ymode=log,
  xlabel={Outer iteration $\ell$}, ylabel={BER},
  xmin=0, xmax=20, xtick={0,10,20},
  ymin=2e-3, ymax=1e-1]
\addplot[sLMMSE, mark repeat=5] table[x=iter, y=berLMMSEEP]{\convdata};
\addplot[sConv, mark repeat=3] table[x=iter, y=berConv]{\convdata};
\addplot[sSem, mark repeat=3] table[x=iter, y=berSem]{\convdata};
\addplot[sCSIEP, mark repeat=5] table[x=iter, y=berCSIEP]{\convdata};
\addplot[sCSIML, mark repeat=5] table[x=iter, y=berCSIML]{\convdata};
\end{axis}
\end{tikzpicture}}%


==> figures/tikz/fig_receiver.tex <==
% Fig.: proposed Sem-JCED receiver (single column).
% Solid arrows: within outer iteration l. Dashed arrows: feedback to iteration l+1.
\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[length=3pt,width=2.4pt]},
  every path/.style={line width=0.45pt},
  mod/.style={draw, rounded corners=1.5pt, fill=black!5, minimum width=1.55cm,
    minimum height=0.74cm, align=center, inner sep=1pt},
  eqs/.style={font=\tiny, text=black!60},
  lab/.style={inner sep=1.5pt},
  fb/.style={densely dashed},
]
\node[mod] (ce) at (1.25,0) {LMMSE\\estimator\\[-1pt]
  {\tiny\color{black!60}\eqref{eq:ce_pilot_obs}--\eqref{eq:ce_damping}}};
\node[mod] (ep) at (4.45,0) {EP\\detector\\[-1pt]
  {\tiny\color{black!60}\eqref{eq:whitening}--\eqref{eq:ep_damping}}};
\node[mod, fill=cSem!10, draw=cSem!70!black] (bt) at (7.25,0) {ByT5\\corrector\\[-1pt]
  {\tiny\color{black!60}\eqref{eq:detected_byte}--\eqref{eq:byteqam}}};
\node[draw, rounded corners=1.5pt, fill=white, align=center, inner sep=1.5pt] (cb) at (3.9,-1.42)
  {Combine\\[-1pt]{\tiny\color{black!60}\eqref{eq:semantic_tilted}, \eqref{eq:ep_estimation}}};

% inputs
\draw (0.6,0.9) -- (4.45,0.9);
\draw[->] (1.25,0.9) -- (ce.north);
\draw[->] (4.45,0.9) -- (ep.north);
\node[lab, anchor=south west] at (0.6,0.9) {$\{\mathbf y_{s,c}\}_{(s,c)\in\mathcal G}$, $\sigma^2$};
\draw[<-] (ce.west) -- ++(-0.3,0) node[left, lab] {pilots};

% forward path within iteration l
\draw[->] (ce) -- node[above, lab] {$\hat{\mathbf H}_{s,c}^{(\ell)},\mathbf E_{s,c}^{(\ell)}$} (ep);
\draw[->] (ep) -- node[above, lab] {$p_{s,c,k}^{(\ell,T)}$} (bt);
\draw[->] (3.9,0|-ep.south) -- node[left, lab] {$q_{s,c,k}^{(\ell,T)}$} (cb.north);
\draw[->] (bt.south) -- node[right, lab] {$q_{s,c,k}^{\rm s,(\ell)}$} (7.25,-1.42) -- (cb.east);

% feedback to iteration l+1
\fill (4.95,-1.42) circle (0.9pt);
\draw[->, fb] (4.95,-1.42) -- (4.95,0|-ep.south);
\draw[->, fb] (cb.west) -- node[below, lab] {$\bar x_{s,c,k}^{(\ell)},\bar v_{s,c,k}^{(\ell)}$} (1.25,-1.42) -- (ce.south);

% output: final decisions from the EP output at l = L
%\fill (5.85,0) circle (0.9pt);
%\draw[->] (5.85,0) -- (5.85,-0.62) node[below, lab] {$\hat{\mathbf u}_k$ at $\ell=L$};
\end{tikzpicture}%


==> figures/tikz/fig_snr.tex <==
% Fig.: NMSE and BER versus SNR for K x Nr = 4 x 4 (top) and 4 x 8 (bottom), L = 20.
\def\snrfourfour{figures/data/snr_4x4.dat}
\def\snrfoureight{figures/data/snr_4x8.dat}
% Spacing: \vspace after the legend and between rows, \hspace between panels.
\resultlegend\par\vspace{2pt}
\subfloat[NMSE, $K=N^{\rm r}=4$]{%
\begin{tikzpicture}
\begin{axis}[resultaxis, ymode=log,
  xlabel={SNR (dB)}, ylabel={NMSE},
  xmin=4, xmax=16, xtick={4,8,12,16},
  ymin=2e-4, ymax=1e-1]
\addplot[sLMMSE] table[x=snr, y=nmseLMMSE]{\snrfourfour};
\addplot[sConv] table[x=snr, y=nmseConv]{\snrfourfour};
\addplot[sSem] table[x=snr, y=nmseSem]{\snrfourfour};
\addplot[sGenie] table[x=snr, y=nmseGenie]{\snrfourfour};
\end{axis}
\end{tikzpicture}}\hspace{2pt}%
\subfloat[BER, $K=N^{\rm r}=4$]{%
\begin{tikzpicture}
\begin{axis}[resultaxis, ymode=log,
  xlabel={SNR (dB)}, ylabel={BER},
  xmin=4, xmax=16, xtick={4,8,12,16},
  ymin=3e-4, ymax=3e-1]
\addplot[sLMMSE] table[x=snr, y=berLMMSEEP]{\snrfourfour};
\addplot[sConv] table[x=snr, y=berConv]{\snrfourfour};
\addplot[sSem] table[x=snr, y=berSem]{\snrfourfour};
\addplot[sCSIEP] table[x=snr, y=berCSIEP]{\snrfourfour};
\addplot[sCSIML] table[x=snr, y=berCSIML]{\snrfourfour};
\end{axis}
\end{tikzpicture}}\par\vspace{3pt}
\subfloat[NMSE, $K=4$, $N^{\rm r}=8$]{%
\begin{tikzpicture}
\begin{axis}[resultaxis, ymode=log,
  xlabel={SNR (dB)}, ylabel={NMSE},
  xmin=2, xmax=10, xtick={2,4,6,8,10},
  ymin=8e-4, ymax=1e-1]
\addplot[sLMMSE] table[x=snr, y=nmseLMMSE]{\snrfoureight};
\addplot[sConv] table[x=snr, y=nmseConv]{\snrfoureight};
\addplot[sSem] table[x=snr, y=nmseSem]{\snrfoureight};
\addplot[sGenie] table[x=snr, y=nmseGenie]{\snrfoureight};
\end{axis}
\end{tikzpicture}}\hspace{2pt}%
\subfloat[BER, $K=4$, $N^{\rm r}=8$]{%
\begin{tikzpicture}
\begin{axis}[resultaxis, ymode=log,
  xlabel={SNR (dB)}, ylabel={BER},
  xmin=2, xmax=10, xtick={2,4,6,8,10},
  ymin=1e-4, ymax=2e-1]
\addplot[sLMMSE] table[x=snr, y=berLMMSEEP]{\snrfoureight};
\addplot[sConv] table[x=snr, y=berConv]{\snrfoureight};
\addplot[sSem] table[x=snr, y=berSem]{\snrfoureight};
\addplot[sCSIEP] table[x=snr, y=berCSIEP]{\snrfoureight};
\addplot[sCSIML] table[x=snr, y=berCSIML]{\snrfoureight};
\end{axis}
\end{tikzpicture}}%


==> figures/tikz/fig_system.tex <==
% Fig.: system model (single column). The resource grid is a schematic of
% the pilot arrangement, not the exact simulated pilot positions.
\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[length=3pt,width=2.4pt]},
  every path/.style={line width=0.45pt},
  blk/.style={draw, rounded corners=1.5pt, fill=black!5, minimum width=1.2cm,
    minimum height=0.6cm, align=center, inner sep=1pt},
  lab/.style={inner sep=1.5pt},
  cell/.style={draw=black!45, line width=0.2pt},
]
\def\antenna#1{%
  \draw (#1) -- ++(0,0.2);
  \draw ($(#1)+(0,0.2)$) -- ++(-0.085,0.14) -- ++(0.17,0) -- cycle;}
% vertical position of the BS row (increase the magnitude for more space)
\def\yb{-2.55}

% ---------------- transmitter of user k (stacked: K users) ----------------
\foreach \d in {2,1}
  \draw[rounded corners=2pt, fill=white, draw=black!55]
    ($(-0.3,-0.48)+(\d*0.07,\d*0.07)$) rectangle ($(6.05,0.78)+(\d*0.07,\d*0.07)$);
\draw[rounded corners=2pt, fill=white] (-0.3,-0.48) rectangle (6.05,0.78);
\node[anchor=north west, lab] at (-0.3,0.78) {User $k\in\{1,\dots,K\}$};

\node (u) at (0,0) {$\mathbf u_k$};
\node[blk] (b2b) at (1.15,0) {Bytes\\to bits};
\node[blk] (qam) at (2.85,0) {QAM\\mapping};
\node[blk] (rgm) at (4.55,0) {RG\\mapping};
\draw[->] (u) -- (b2b);
\draw[->] (b2b) -- node[above, lab] {$\mathbf c_k$} (qam);
\draw[->] (qam) -- (rgm);
\draw[<-] (rgm.north) -- ++(0,0.3) node[left, lab, pos=0.75] {pilots};
\draw (rgm.east) -- (5.8,0);
\antenna{5.8,0}
\node[lab, anchor=north] at (5.52,-0.02) {$x_{s,c,k}$};

% ---------------- channel ----------------
\node[draw, ellipse, fill=black!5, inner sep=0pt, align=center] (ch) at (7.4,-1.0)
  {Channel\\$\mathbf H_{s,c}$, $\mathbf n_{s,c}$};
\draw[->, line width=0.6pt] (6.25,0.45) to[out=0, in=100] (ch.north);
\draw[->, line width=0.6pt] (ch.south) to[out=-80, in=90] (8.05,\yb+0.47);

% ---------------- base station ----------------
\draw[rounded corners=2pt, dashed, draw=black!60] (0.55,\yb-0.5) rectangle (8.55,\yb+0.58);
\node[anchor=south west, lab] at (0.55,\yb-0.5) {BS};
\foreach \x in {7.75,8.05,8.35} \antenna{\x,\yb+0.13}
\draw (7.75,\yb+0.13) -- (8.35,\yb+0.13);
\node[lab, anchor=north] at (8.05,\yb+0.13) {$N^{\rm r}$};
\node[blk] (ce) at (6.45,\yb) {Channel\\estimation};
\node[blk] (sd) at (4.45,\yb) {Symbol\\detection};
\node[blk] (dm) at (2.35,\yb) {Demapping};
\draw[->] (7.75,\yb+0.13) -- (7.75,\yb) -- node[above, lab] {$\mathbf y_{s,c}$} (ce.east);
\draw[->] (ce) -- node[above, lab] {$\hat{\mathbf H}_{s,c}$} (sd);
\draw[->] (sd) -- node[above, lab] {$\hat x_{s,c,k}$} (dm);
\draw[->] (dm.west) -- ++(-0.45,0) node[left, lab] {$\hat{\mathbf u}_k$};

% ---------------- resource grid of user k (schematic) ----------------
\def\cw{0.13}\def\ch{0.105}
\begin{scope}[shift={(3.42,-1.66)}]
  \foreach \s in {1,...,14} \foreach \c in {1,...,8}
    \draw[cell, fill=white] ({(\s-1)*\cw},{(\c-1)*\ch}) rectangle ++(\cw,\ch);
  \foreach \s in {3,12} \foreach \c in {1,...,8} {
    \pgfmathtruncatemacro{\own}{mod(\c-1,4)==0 ? 1 : 0}
    \ifnum\own=1
      \draw[cell, fill=black!75] ({(\s-1)*\cw},{(\c-1)*\ch}) rectangle ++(\cw,\ch);
    \else
      \draw[cell, fill=black!18] ({(\s-1)*\cw},{(\c-1)*\ch}) rectangle ++(\cw,\ch);
    \fi}
  \draw[->, line width=0.35pt] (0,-0.07) -- ({14*\cw},-0.07) node[right, inner sep=1pt] {$s$};
  \draw[->, line width=0.35pt] (-0.07,0) -- (-0.07,{8*\ch}) node[above, inner sep=1pt] {$c$};
\end{scope}
\draw[densely dotted, draw=black!60] (rgm.south) -- (4.55,-0.82);
% legend of the grid
\begin{scope}[shift={(0.25,-1.0)}]
  \draw[cell, fill=black!75] (0,0) rectangle ++(\cw,\ch);
  \node[anchor=west, lab] at (0.17,0.05) {$\mathcal P_k$: pilots of user $k$};
  \draw[cell, fill=black!18] (0,-0.28) rectangle ++(\cw,\ch);
  \node[anchor=west, lab] at (0.17,-0.23) {$\mathcal P\setminus\mathcal P_k$: silent};
  \draw[cell, fill=white] (0,-0.56) rectangle ++(\cw,\ch);
  \node[anchor=west, lab] at (0.17,-0.51) {$\mathcal D$: data};
\end{scope}
\end{tikzpicture}%

